Patternshop: Editing Point Patterns by Image Manipulation

Point patterns are characterized by their density and correlation. While spatial variation of density is well-understood, analysis and synthesis of spatially-varying correlation is an open challenge. No tools are available to intuitively edit such point patterns, primarily due to the lack of a compact representation for spatially varying correlation. We propose a low-dimensional perceptual embedding for point correlations. This embedding can map point patterns to common three-channel raster images, enabling manipulation with off-the-shelf image editing software. To synthesize back point patterns, we propose a novel edge-aware objective that carefully handles sharp variations in density and correlation. The resulting framework allows intuitive and backward-compatible manipulation of point patterns, such as recoloring, relighting to even texture synthesis that have not been available to 2D point pattern design before. Effectiveness of our approach is tested in several user experiments.

==> images/comparison_roveri/fig_comparison_roveri.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    \begin{tikzpicture}[scale=1.05]
        \begin{scope}
            \clip (0,0) -- (4.0,0) -- (4.0,4.0) -- (0,4.0) -- cycle;
            \path[fill overzoom image=images/comparison_roveri/#1] (0,0) rectangle (4.0cm,4.0cm);
        \end{scope}
        \draw (0,0) -- (4.0,0) -- (4.0,4.0) -- (0,4.0) -- cycle;
    \end{tikzpicture}%
}

\newcommand{\ImageWithZoomInBox}[3]{%
    \begin{tikzpicture}[scale=1.05]
        \begin{scope}
            \clip (0,0) -- (4.0,0) -- (4.0,4.0) -- (0,4.0) -- cycle;
            \path[fill overzoom image=images/comparison_roveri/#1] (0,0) rectangle (4.0cm,4.0cm);
        \end{scope}
        \draw (0,0) -- (4.0,0) -- (4.0,4.0) -- (0,4.0) -- cycle;
        \begin{scope}
            \draw[#2] (0.1,1.2) rectangle (1.1,1.9);
            \draw[#3] (2.9,0.5) rectangle (3.9,1.2);
        \end{scope}
    \end{tikzpicture}%
}

\newcommand{\ZoominImage}[2]{%
    \begin{tikzpicture}[scale=1.05]
        \begin{scope}
            \clip (0,0) -- (4,0) -- (4,2.0) -- (0,2.0) -- cycle;
            \path[fill overzoom image=images/comparison_roveri/#1] (0,0) rectangle (4.0cm,2.0cm);
        \end{scope}
        \draw[#2] (0,0) -- (4.0,0) -- (4.0,2.0) -- (0,2.0) -- cycle;
        
    \end{tikzpicture}%
}
    

\hspace*{-3mm}
\begin{tabular}{c@{\;}c@{}}
%
\citet{roveri2017general} & Ours 
\\
\ImageWithZoomInBox{logo_roveri_points_n10000_lowres.png}{red}{blue}
&
\PlotSingleImage{logo_ours_points_n10000_lowres.png}
\\
\ZoominImage{roveri_points_n10000_lowres_crop1.jpg}{red}
&
\ZoominImage{ours_points_n10000_lowres_crop1.jpg}{red}
\\
\ZoominImage{roveri_points_n10000_lowres_crop5.jpg}{blue}
&
\ZoominImage{ours_points_n10000_lowres_crop5.jpg}{blue}

\end{tabular}

==> images/knownnoises.tex <==
%!TEX root = ../paper.tex

\newcommand{\EditingOneImage}[1]{
    \begin{scope}
        \clip (0.05,0.05) -- (4.45,0.05) -- (4.45,4.45) -- (0.05,4.45) -- cycle;
        \path[fill overzoom image=images/ablation_study/known_noises/#1] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \begin{scope}
    % \draw[draw=gray, line width=0.01mm] (0.05,0.05) -- (4.45,0.05) -- (4.45,4.45) -- (0.05,4.45) -- cycle;
    \end{scope}
}

\small
\hspace*{-2mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
Input points
\\
\begin{tikzpicture}[scale=1]
    \EditingOneImage{bnot_target_n1024_points.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
    \EditingOneImage{green_target_n1024_points.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
    \EditingOneImage{pink_target_n1024_points.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
    \EditingOneImage{step_target_n1024_points.png}
\end{tikzpicture}
\\
Colors
\\
\begin{tikzpicture}[scale=1]
    \EditingOneImage{bnot_gram_n1024_color.jpg}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
    \EditingOneImage{green_gram_n1024_color.jpg}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
    \EditingOneImage{pink_gram_n1024_color.jpg}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
    \EditingOneImage{step_gram_n1024_color.jpg}
\end{tikzpicture}
\\
Re-synthesized points
\\
\begin{tikzpicture}[scale=1]
    \EditingOneImage{bnot_gram_n1024_points.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
    \EditingOneImage{green_gram_n1024_points.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
    \EditingOneImage{pink_gram_n1024_points.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
    \EditingOneImage{step_gram_n1024_points.png}
\end{tikzpicture}
\end{tabular}


==> images/our_approach/embedding_overview_powspectra.tex <==
\begin{overpic}[scale=1.46,grid=false]{images/our_approach/embedding_overview_powspectra_four}
    \footnotesize
    \put(18,2.3){\pcfSampleCount} % m
    \put(0.25,-1){(a) Radial power spectrum profiles}
    \put(24,-1){(b) Realized point sets}
    % \put(30,-0.5){(c) Synthesized pointsets}
    \put(45,-1){(c) VGG feature maps}
    \put(65,-1){feature vectors}
    \put(78,-1){Dissimilarity matrix}
    % \put(79,0.05){matrix}
    \put(92,-1){2D latent space}
    \footnotesize
    % \put(39.5, 10){VGG}
    \put(39.2, 10){VGG}
    % \put(73, 9.2){\cite{gatys2016styletransfer}}
    % \put(86.0, 9.2){MDS}
    \put(87.0, 9.9){MDS}
    \put(63,-1){(d)}
    \put(76,-1){(e)}
    \put(90.5,-1){(f)}
    % \put(95.5,11){(g)}
\end{overpic}

==> images/point_correlation_design/fig_point_correlation_design.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    \begin{tikzpicture}[scale=0.98]
        \begin{scope}
            \clip (0,0) -- (4.2,0) -- (4.2,4.2) -- (0,4.2) -- cycle;
            \path[fill overzoom image=images/point_correlation_design/#1] (0,0) rectangle (4.2cm,4.2cm);
        \end{scope}
        \draw (0,0) -- (4.2,0) -- (4.2,4.2) -- (0,4.2) -- cycle;
        \begin{scope}
        \end{scope}
    \end{tikzpicture}%
}

\newcommand{\PlotImageWithRectangleInset}[2]{
\begin{tikzpicture}[scale=0.98]
    \begin{scope}
        \clip (0.0,0.0) -- (4.2,0.0) -- (4.2,4.2) -- (0.0,4.2) -- cycle;
        \path[fill overzoom image=images/point_correlation_design/#1] (0,0) rectangle (4.2cm,4.2cm);
    \end{scope}
    \draw (0,0) -- (4.2,0) -- (4.2,4.2) -- (0,4.2) -- cycle;
    \begin{scope}
        \clip (2,0.0) -- (4.1,0.0) -- (4.1,1.3) -- (2,1.3) -- cycle;
        \path[fill overzoom image=images/point_correlation_design/#2] (2,0.0) rectangle (5.0cm,1.0cm);
    \end{scope}
\end{tikzpicture}
}

\newcommand{\PlotImageWithSquareInset}[2]{
\begin{tikzpicture}[scale=0.98]
    \begin{scope}
        \clip (0.0,0.0) -- (4.2,0.0) -- (4.2,4.2) -- (0.0,4.2) -- cycle;
        \path[fill overzoom image=images/point_correlation_design/#1] (0,0) rectangle (4.2cm,4.2cm);
    \end{scope}
    \draw (0,0) -- (4.2,0) -- (4.2,4.2) -- (0,4.2) -- cycle;
    \begin{scope}
        \clip (2.9,0.1) -- (4.1,0.1) -- (4.1,1.3) -- (2.9,1.3) -- cycle;
        \path[fill overzoom image=images/point_correlation_design/#2] (2.9,0.1) rectangle (4.1cm,1.3cm);
    \end{scope}
    \begin{scope}
        \draw[black,thick] (2.9,0.1) -- (4.1,0.1) -- (4.1,1.3) -- (2.9,1.3) -- cycle;
    \end{scope}
\end{tikzpicture}
}


\small
\hspace*{-2mm}
\begin{tabular}{c@{\;}c@{}}
%
\PlotSingleImage{adrian.png}
&
\PlotImageWithSquareInset{adrian_greengns_points_n33806_lowres.png}{greenspectrum_lowerexposure.PNG}
%
\\
(a) Input image & (b) \citet{zhou2012point}
\\
%
\PlotImageWithRectangleInset{adrian_cengizgreen_points_n33800_lowres.png}{adrian_greenpcf_pcf_n33800.png}
&
\PlotImageWithSquareInset{adrian_oursgreen_points_n33800_lowres.png}{green.PNG}
%
\\
(c) \citet{oztireli2012analysis} & (d) Ours (green)
\\
%
\PlotImageWithSquareInset{adrian_oursblue_points_n33800_v2_lowres.png}{blue.PNG}
&
\PlotImageWithSquareInset{adrian_oursbluegreen_points_n33800_varyingdotsize_v2_lowres.png}{adrian_oursbluegreen_v2.png}
%
\\
(e) Ours (blue) & (f) Ours (blue \& green)
\\
\end{tabular}


==> images/texture_synthesis/fig_texture_synthesis_comparison.tex <==
%!TEX root = ../../paper.tex

\begin{overpic}[scale=2.55,grid=false]{images/texture_synthesis/texture_synthesis_comparison_tu_lowres}
    % \footnotesize
    \put(-2,16){\rotatebox{90}{Input points}}
    \put(-2,1){\rotatebox{90}{Network output}}
    \put(19,28.7){After editing operation}
    \put(50,28.7){Our edit-aware output}
    \put(80,28.7){\citet{tu2019pointpattern}}
\end{overpic}

==> images/user_study/fig_user_study_points_vs_chroma.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    \begin{tikzpicture}[scale=1.0]
        \begin{scope}
            \clip (0,0) -- (4.2,0) -- (4.2,4.2) -- (0,4.2) -- cycle;
            \path[fill overzoom image=images/user_study/#1] (0,0) rectangle (4.2cm,4.2cm);
        \end{scope}
        \draw (0,0) -- (4.2,0) -- (4.2,4.2) -- (0,4.2) -- cycle;
        \begin{scope}
        \end{scope}
    \end{tikzpicture}%
}

\small
\hspace*{-2mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
\PlotSingleImage{user_study_2_pointset.png}
&
\PlotSingleImage{user_study_2_chroma.png}
\\
Latent space as points (see \cref{fig:mds_space}) & Chroma (\abspace-channel)

\end{tabular}

